It Takes Two to Tangram: Multi-Agent Object Centric Reinforcement Learning for Assembly

Geometric assembly requires fine spatiotemporal coordination to place parts without causing collisions or deadlocks under tight clearances. To address this, we present an object-centric reinforcement learning framework that treats each part as an agent and learns a shared policy for continuous assembly control. A graph neural network represents the pieces, their target poses, and their spatial relationships, and predicts translational and angular velocities for each component. Per-agent proximal policy optimization with a centralized graph critic directly learns motion and temporal coordination within a single feedback policy. We study this formulation through planar Tangram assembly, where pieces must slide and rotate into a given configuration while remaining on the assembly surface. Procedural generation of target configurations and randomized initial arrangements support training and evaluation across diverse assembly problems. Our experiments isolate the roles of relational structure and multi-agent optimization, and compare learned control with sampling-based planning. We demonstrate concurrent assembly in simulation and transfer the policy to sequential execution on a real robot, as our object-centric formulation decouples learned assembly coordination from low-level physical control. Project page: https://tangrambench.org/

==> figures/architecture.tex <==
\documentclass[crop,tikz,border=2pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{times}
\usetikzlibrary{arrows.meta,calc,backgrounds,positioning}
\begin{document}
\definecolor{ink}{HTML}{273340}
\definecolor{policy}{HTML}{176FA0}
\definecolor{critic}{HTML}{906025}
\definecolor{pBT1}{rgb}{0.90,0.30,0.30}   % big_triangle_1
\definecolor{pBT2}{rgb}{0.30,0.50,0.90}   % big_triangle_2
\definecolor{pMT} {rgb}{0.80,0.40,0.80}   % middle_triangle
\definecolor{pST1}{rgb}{0.95,0.65,0.20}   % small_triangle_1
\definecolor{pST2}{rgb}{0.25,0.80,0.70}   % small_triangle_2
\definecolor{pSQ} {rgb}{0.40,0.80,0.40}   % square
\definecolor{pPAR}{rgb}{0.30,0.70,0.80}   % parallelogram



\begin{tikzpicture}[
  font=\fontfamily{ptm}\fontsize{9}{11}\selectfont,text=ink,>=Stealth,
  flow/.style={->,draw=ink,line width=.7pt,rounded corners=2pt},
  title/.style={font=\fontfamily{ptm}\fontsize{10}{12}\selectfont\bfseries},
  pc/.style={line width=.4pt},
  pA/.style={pc,draw=pBT1!60!black,fill=pBT1},
  pB/.style={pc,draw=pBT2!60!black,fill=pBT2},
  pC/.style={pc,draw=pMT!60!black,fill=pMT},
  pD/.style={pc,draw=pST1!60!black,fill=pST1},
  pE/.style={pc,draw=pST2!60!black,fill=pST2},
  pF/.style={pc,draw=pSQ!60!black,fill=pSQ},
  pG/.style={pc,draw=pPAR!60!black,fill=pPAR},
]
% All pieces preserve the area ratios of a standard seven-piece Tangram.
% Local coordinates place each piece's centroid at the origin.
\newcommand{\tangram}[1]{%
  \ifnum#1=1 \path[pA] (-.5,-.1667)--(.5,-.1667)--(0,.3333)--cycle;\fi
  \ifnum#1=2 \path[pB] (-.5,-.1667)--(.5,-.1667)--(0,.3333)--cycle;\fi
  \ifnum#1=3 \path[pC] (-.3536,-.1179)--(.3536,-.1179)--(0,.2357)--cycle;\fi
  \ifnum#1=4 \path[pD] (-.25,-.0833)--(.25,-.0833)--(0,.1667)--cycle;\fi
  \ifnum#1=5 \path[pE] (-.25,-.0833)--(.25,-.0833)--(0,.1667)--cycle;\fi
  \ifnum#1=6 \path[pF] (-.1768,-.1768) rectangle (.1768,.1768);\fi
  \ifnum#1=7 \path[pG] (-.375,-.125)--(.125,-.125)--(.375,.125)--(-.125,.125)--cycle;\fi
}
\newcommand{\tangramSquare}{%
  \path[pA] (-0.7188,0.7188) -- (0.7188,0.7188) -- (0.0000,0.0000) -- cycle;
  \path[pB] (-0.7188,-0.7188) -- (-0.7188,0.7188) -- (0.0000,0.0000) -- cycle;
  \path[pC] (0.0000,-0.7188) -- (0.7188,-0.7188) -- (0.7188,0.0000) -- cycle;
  \path[pF] (-0.3594,-0.3594) -- (0.0000,-0.7188) -- (0.3594,-0.3594) -- (0.0000,0.0000) -- cycle;
  \path[pG] (0.3594,-0.3594) -- (0.7188,0.0000) -- (0.7188,0.7188) -- (0.3594,0.3594) -- cycle;
  \path[pD] (-0.7188,-0.7188) -- (0.0000,-0.7188) -- (-0.3594,-0.3594) -- cycle;
  \path[pE] (0.0000,0.0000) -- (0.3594,-0.3594) -- (0.3594,0.3594) -- cycle;
}

\path[use as bounding box] (-.12,-.05) rectangle (17.65,5.15);
\node[title] at (1.30,4.85) {Assembly state};
\node[title] at (5.10,4.85) {Scene graph $\mathcal G_t$};
\node[title] at (9.88,4.85) {Piece embeddings};
\node[title] at (15.45,4.85) {Per-piece commands};

% A physical scene and its assigned target configuration.
\foreach \i/\x/\y/\r in {1/.65/3.7/25,2/1.8/3.7/170,3/.35/2.83/80,4/1.32/2.75/10,5/2.35/2.65/150,6/1.8/3.06/20,7/.65/2.18/-10}{
  \begin{scope}[shift={(\x,\y)},rotate=\r] \tangram{\i} \end{scope}
}
\node at (1.3,1.75) {$\{q_i,v_i,\omega_i,s_i\}_{i=1}^{N}$};
\begin{scope}[shift={(.65,.74)},scale=.72] \tangramSquare \end{scope}
\node[align=left,anchor=west] at (1.38,.74) {Assigned targets\\[2pt]$\{q_i^\star\}_{i=1}^{N}$};

% Piece and target nodes share the colors of their physical counterparts.
\foreach \i/\a in {1/90,2/38.57,3/-12.86,4/-64.29,5/-115.71,6/-167.14,7/141.43}{
  \coordinate (v\i) at ({5.1+1.00*cos(\a)},{2.45+1.00*sin(\a)});
  \coordinate (t\i) at ({5.1+1.73*cos(\a)},{2.45+1.73*sin(\a)});
}
\foreach \i in {1,...,7}{\foreach \j in {1,...,7}{
  \ifnum\i<\j \draw[draw=ink!22,line width=.3pt,shorten <=3.3mm,shorten >=3.3mm] (v\i)--(v\j);\fi
}}
\foreach \i/\c in {1/pBT1,2/pBT2,3/pMT,4/pST1,5/pST2,6/pSQ,7/pPAR}{
  \node[circle,fill=white,inner sep=0pt,draw=ink!28,line width=.3pt,minimum size=6.6mm] at (v\i) {};
  \begin{scope}[shift={(v\i)},scale=.62] \tangram{\i} \end{scope}
  \node[circle,draw=\c!80!black,dashed,fill=\c!10,inner sep=0pt,minimum size=4.2mm,font=\fontsize{8}{9}\selectfont] at (t\i) {$\star$};
  \draw[->,dashed,draw=\c!80!black,line width=.45pt,shorten <=2.2mm,shorten >=3.4mm,>={Stealth[length=1.1mm]}] (t\i)--(v\i);
}
\draw[flow] (2.7,3.15)--(3.32,3.15);
\node at (5.1,.24) {$x_i,\ e_{ji},\ u$};

% Encoders are learned maps on arrows rather than text-filled boxes.
\draw[draw=ink,line width=.7pt] (6.86,3.15)--(7.2,3.15);
\fill[ink] (7.2,3.15) circle (1pt);
\draw[flow] (7.2,3.15)--node[above=4pt] {$\mathcal E^\pi_\theta$} node[pos=.42,below=4pt,xshift=4pt] {Policy GNN} (9.00,3.15);
\foreach \i/\c in {1/pBT1,2/pBT2,3/pMT,4/pST1,5/pST2,6/pSQ,7/pPAR}{
  \pgfmathsetmacro\yy{4.18-.34*\i}
  \begin{scope}[shift={(9.26,\yy)},scale=.33] \tangram{\i} \end{scope}
  \foreach \j in {0,...,7}{
    \pgfmathtruncatemacro\shade{20+mod(17*\i+23*\j,65)}
    \path[draw=white,line width=.3pt,fill=\c!\shade] ({9.58+.13*\j},{\yy-.105}) rectangle ++(.13,.21);
  }
}
\node at (10.03,1.48) {$\{\mathbf h_i^\pi\}_{i=1}^{N}$};

% A shared head maps each embedding to a separate velocity distribution.
\draw[flow] (10.93,3.15)--node[above=4pt] {$\mathcal H^\pi_\theta,\ \sigma_\theta$} node[below=4pt,align=center] {Shared policy head} (13.52,3.15);
% The output scene is the input scene translated by 13.62 cm on the page.
% Goal offsets are the centroids of tangramSquare, scaled to the piece sizes
% and centered at (1.30, 3.00) in the input scene's coordinate system.
% Every displayed translation arrow follows its piece-to-goal vector.
\foreach \i/\x/\y/\r/\gx/\gy in {1/.65/3.7/25/0/.3333,2/1.8/3.7/170/-.3333/0,3/.35/2.83/80/.3333/-.3333,4/1.32/2.75/10/-.25/-.4167,5/2.35/2.65/150/.1667/0,6/1.8/3.06/20/0/-.25,7/.65/2.18/-10/.375/.125}{
  \pgfmathsetmacro\xx{\x+13.62}
  \pgfmathsetmacro\dx{1.30+\gx-\x}
  \pgfmathsetmacro\dy{3.00+\gy-\y}
  \pgfmathsetmacro\arrowlength{min(.46,veclen(\dx,\dy))}
  \pgfmathsetmacro\arrowangle{atan2(\dy,\dx)}
  \begin{scope}[shift={(\xx,\y)},rotate=\r] \tangram{\i} \end{scope}
  \draw[->,draw=ink,line width=.75pt,>={Stealth[length=1.6mm]}] (\xx,\y)--++(\arrowangle:\arrowlength);
}
\draw[->,draw=ink,line width=.6pt,>={Stealth[length=1.4mm]}] (16.48,3.48) arc[start angle=-65,end angle=180,radius=.23];
\node[anchor=west] at (16.55,3.78) {$u_i^\vartheta$};
\node at (15.4,1.51) {$a_i\sim\pi_\theta(\,\cdot\mid\mathcal G_t,i)$};

% Independent critic branch reads the global graph embedding.
\draw[flow] (7.2,3.15)--(7.2,.68)--node[above=4pt] {$\mathcal E^V_\phi$} node[below=4pt] {Critic GNN} (9.33,.68);
\foreach \j in {0,...,7}{
  \pgfmathtruncatemacro\shade{25+mod(23*\j,65)}
  \path[draw=white,line width=.3pt,fill=critic!\shade] ({9.58+.13*\j},.575) rectangle ++(.13,.21);
}
\node at (10.10,.22) {$\mathbf g^V$};
\draw[flow] (10.93,.68)--node[above=4pt] {$\mathcal H^V_\phi$} (13.52,.68);
\node[anchor=west] at (13.8,.68) {$V_\phi(\mathcal G_t)$};
\node[anchor=west] at (15.15,.68) {Scene value};
\end{tikzpicture}
\end{document}

